The Complexity of Partial-observation Stochastic Parity Games With Finite-memory Strategies

We consider two-player partial-observation stochastic games on finite-state graphs where player 1 has partial observation and player 2 has perfect observation. The winning condition we study are \omega-regular conditions specified as parity objectives. The qualitative-analysis problem given a partial-observation stochastic game and a parity objective asks whether there is a strategy to ensure that the objective is satisfied with probability~1 (resp. positive probability). These qualtitative-analysis problems are known to be undecidable. However in many applications the relevant question is the existence of finite-memory strategies, and the qualitative-analysis problems under finite-memory strategies was recently shown to be decidable in 2EXPTIME. We improve the complexity and show that the qualitative-analysis problems for partial-observation stochastic parity games under finite-memory strategies are EXPTIME-complete; and also establish optimal (exponential) memory bounds for finite-memory strategies required for qualitative analysis.

==> figures/gadget-even.tex <==


\begin{picture}(122,70)(0,0)
%\put(0,0){\framebox(122,70){}}
\put(-3,0)
{

\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}


\node[Nmarks=n, Nmr=0](s)(47.5,65){$\ov{s}$}
\nodelabel[ExtNL=y, NLangle=5, NLdist=1](s){$p(s)$}

\node[Nframe=n](dots)(58,58){$\dots$}


\node[Nmarks=n](t0)(10,45){$(\wt{s},0)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](t0){$p(s)$}
\node[Nmarks=n](t2)(32.5,45){$(\wt{s},2)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](t2){$p(s)$}
\node[Nmarks=n](t4)(62.5,45){$(\wt{s},4)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](t4){$p(s)$}

\node[Nframe=n](dots)(84,45){$\dots$}

\node[Nmarks=n, Nadjust=w, Nmr=8](tp)(105,45){$(\wt{s},p(s))$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](tp){$p(s)$}




\node[Nmarks=n, Nmr=0](u0)(10,25){$(\wh{s},0)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](u0){$0$}
\node[Nmarks=n](u1)(25,25){$(\wh{s},1)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](u1){$1$}
\node[Nmarks=n, Nmr=0](u2)(40,25){$(\wh{s},2)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](u2){$2$}
\node[Nmarks=n](u3)(55,25){$(\wh{s},3)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](u3){$3$}
\node[Nmarks=n, Nmr=0](u4)(70,25){$(\wh{s},4)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](u4){$4$}

\node[Nframe=n](dots)(82,25){$\dots$}

\node[Nmarks=n, Nadjust=w](up)(95,25){$(\wh{s},p(s)\!-\!1)$}
\nodelabel[ExtNL=y, NLangle=325, NLdist=0](up){$p(s)\!-\!1$}

\node[Nmarks=n, Nmr=0, Nadjust=w](uq)(120,25){$(\wh{s},p(s))$}
\nodelabel[ExtNL=y, NLangle=325, NLdist=0](uq){$p(s)$}



\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(5,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u0,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(15,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u0,dummy){}

\node[Nmarks=n, Nframe=n](label)(10,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(20,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u1,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(30,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u1,dummy){}

\node[Nmarks=n, Nframe=n](label)(25,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(35,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u2,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(45,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u2,dummy){}

\node[Nmarks=n, Nframe=n](label)(40,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(50,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u3,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(60,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u3,dummy){}

\node[Nmarks=n, Nframe=n](label)(55,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(65,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u4,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(75,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u4,dummy){}

\node[Nmarks=n, Nframe=n](label)(70,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(90,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](up,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(100,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](up,dummy){}

\node[Nmarks=n, Nframe=n](label)(95,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(115,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](uq,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(125,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](uq,dummy){}

\node[Nmarks=n, Nframe=n](label)(120,3){$E(s)$}



\drawedge[ELpos=50, ELside=r, curvedepth=0](s,t0){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s,t2){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s,t4){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s,tp){}


\drawedge[ELpos=50, ELside=r, curvedepth=0](t0,u0){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](t2,u1){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t2,u2){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](t4,u3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t4,u4){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](tp,up){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](tp,uq){}
}
%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}



==> figures/gadget-odd.tex <==


\begin{picture}(112,70)(0,0)
%\put(0,0){\framebox(112,70){}}


\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}


\node[Nmarks=n, Nmr=0](s)(47.5,65){$\ov{s}$}
\nodelabel[ExtNL=y, NLangle=5, NLdist=1](s){$p(s)$}

\node[Nframe=n](dots)(58,57){$\dots$}


\node[Nmarks=n](t0)(10,45){$(\wt{s},0)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](t0){$p(s)$}
\node[Nmarks=n](t2)(32.5,45){$(\wt{s},2)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](t2){$p(s)$}
\node[Nmarks=n](t4)(62.5,45){$(\wt{s},4)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](t4){$p(s)$}

\node[Nframe=n](dots)(80,45){$\dots$}

\node[Nmarks=n, Nadjust=w, Nmr=8](tp)(95,45){$(\wt{s},p(s)+1)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](tp){$p(s)$}




\node[Nmarks=n, Nmr=0](u0)(10,25){$(\wh{s},0)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](u0){$0$}
\node[Nmarks=n](u1)(25,25){$(\wh{s},1)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](u1){$1$}
\node[Nmarks=n, Nmr=0](u2)(40,25){$(\wh{s},2)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](u2){$2$}
\node[Nmarks=n](u3)(55,25){$(\wh{s},3)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](u3){$3$}
\node[Nmarks=n, Nmr=0](u4)(70,25){$(\wh{s},4)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](u4){$4$}

\node[Nframe=n](dots)(84,25){$\dots$}

\node[Nmarks=n, Nadjust=w](up)(95,25){$(\wh{s},p(s))$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](up){$p(s)$}



\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(5,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u0,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(15,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u0,dummy){}

\node[Nmarks=n, Nframe=n](label)(10,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(20,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u1,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(30,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u1,dummy){}

\node[Nmarks=n, Nframe=n](label)(25,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(35,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u2,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(45,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u2,dummy){}

\node[Nmarks=n, Nframe=n](label)(40,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(50,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u3,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(60,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u3,dummy){}

\node[Nmarks=n, Nframe=n](label)(55,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(65,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u4,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(75,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u4,dummy){}

\node[Nmarks=n, Nframe=n](label)(70,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(90,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](up,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(100,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](up,dummy){}

\node[Nmarks=n, Nframe=n](label)(95,3){$E(s)$}





\drawedge[ELpos=50, ELside=r, curvedepth=0](s,t0){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s,t2){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s,t4){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s,tp){}


\drawedge[ELpos=50, ELside=r, curvedepth=0](t0,u0){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](t2,u1){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t2,u2){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](t4,u3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t4,u4){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](tp,up){}

%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}



==> figures/gadget-positive.tex <==


\begin{picture}(122,90)(0,0)
%\put(0,0){\framebox(122,70){}}
\put(-3,0)
{

\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}


\node[Nmarks=n](ws)(47.5,85){$\widehat{s}$}
\nodelabel[ExtNL=y, NLangle=5, NLdist=1](ws){$p(s)$}

\node[Nmarks=n, Nmr=0](s)(47.5,65){$\ov{s}$}
\nodelabel[ExtNL=y, NLangle=5, NLdist=1](s){$p(s)$}

\node[Nframe=n](dots)(58,58){$\dots$}


\node[Nmarks=n](t0)(10,45){$(\wt{s},0)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](t0){$p(s)$}
\node[Nmarks=n](t2)(32.5,45){$(\wt{s},2)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](t2){$p(s)$}
\node[Nmarks=n](t4)(62.5,45){$(\wt{s},4)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](t4){$p(s)$}

\node[Nframe=n](dots)(84,45){$\dots$}

\node[Nmarks=n, Nadjust=w, Nmr=8](tp)(105,45){$(\wt{s},p(s))$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](tp){$p(s)$}




\node[Nmarks=n, Nmr=0](u0)(10,25){$(\wh{s},0)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](u0){$-1$}
\node[Nmarks=n](u1)(25,25){$(\wh{s},1)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](u1){$1$}
\node[Nmarks=n, Nmr=0](u2)(40,25){$(\wh{s},2)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](u2){$2$}
\node[Nmarks=n](u3)(55,25){$(\wh{s},3)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](u3){$3$}
\node[Nmarks=n, Nmr=0](u4)(70,25){$(\wh{s},4)$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](u4){$4$}

\node[Nframe=n](dots)(82,25){$\dots$}

\node[Nmarks=n, Nadjust=w](up)(95,25){$(\wh{s},p(s)\!-\!1)$}
\nodelabel[ExtNL=y, NLangle=325, NLdist=0](up){$p(s)\!-\!1$}

\node[Nmarks=n, Nmr=0, Nadjust=w](uq)(120,25){$(\wh{s},p(s))$}
\nodelabel[ExtNL=y, NLangle=325, NLdist=0](uq){$p(s)$}



\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(5,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u0,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(15,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u0,dummy){}

\node[Nmarks=n, Nframe=n](label)(10,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(20,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u1,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(30,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u1,dummy){}

\node[Nmarks=n, Nframe=n](label)(25,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(35,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u2,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(45,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u2,dummy){}

\node[Nmarks=n, Nframe=n](label)(40,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(50,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u3,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(60,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u3,dummy){}

\node[Nmarks=n, Nframe=n](label)(55,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(65,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u4,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(75,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](u4,dummy){}

\node[Nmarks=n, Nframe=n](label)(70,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(90,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](up,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(100,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](up,dummy){}

\node[Nmarks=n, Nframe=n](label)(95,3){$E(s)$}


\node[Nframe=n, Nw=4, Nh=4, Nmarks=n](dummy)(115,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](uq,dummy){}

\node[Nframe=n, Nw=5, Nh=5, Nmarks=n](dummy)(125,5){$\cdot$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](uq,dummy){}

\node[Nmarks=n, Nframe=n](label)(120,3){$E(s)$}



\drawedge[ELpos=50, ELside=r, curvedepth=0](ws,t0){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](ws,s){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](s,t2){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s,t4){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](s,tp){}


\drawedge[ELpos=50, ELside=r, curvedepth=0](t0,u0){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](t2,u1){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t2,u2){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](t4,u3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t4,u4){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](tp,up){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](tp,uq){}
}
%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}


